Queue-Aware Beam Scheduling for Half-Duplex mmWave Relay Networks

Millimeter wave (mmWave) bands are considered a powerful key enabler for next generation (5G) mobile networks by providing multi-Gbps data rates. However, their severe pathloss and sensitivity to blockage present challenges in practical implementation. One effective way to mitigate these effects and to increase communication range is beamforming in combination with relaying. In this paper, we focus on two typical mmWave relay networks and for each network, we propose three beam scheduling methods to approach the network information theoretic capacity. The proposed beam scheduling methods include the deterministic horizontal continuous edge coloring (HC-EC) scheduler, the adaptive back pressure (BP) scheduler and the adaptive low-delay new back pressure (newBP) scheduler. With the aid of computer simulations, we show that within the network capacity range, the proposed schedulers provide good guarantees for the network stability, meanwhile achieve very low packet end-to-end delay.

==> 1_diam_ave_queue.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[%
xmin=0.9,
xmax=2.9,
xlabel={\Large Source input rate $\bar{A}_0$ (packet/s)},
ymin=0.0,
ymax=175,
ytick={0,50,100,150,200},
yminorticks=true,
ylabel={\large Average sum backlog $\bar{U}$},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\Large (b)},
legend style={at={(0.03,0.69)},nodes={scale=1.1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=0.8pt, color0]
table {%
1 3.45732629238466
1.75 6.57471928849361
2.25 9.90004446914953
2.55 17.5302612562535
2.6 21.7389605336298
2.65 29.5538465814341
2.675 56.6539577543079
2.7 174.777759866593
2.8 889.971484157866
};
\addlegendentry{HC-EC}
\addplot [line width=1.3pt, black, dashdotted]
table {%
1 2.12605892162312
1.75 4.68646470261256
2.25 9.37898276820456
2.55 22.2818065591996
2.6 29.4165591995553
2.65 42.3734797109505
2.675 86.1276209005003
2.7 267.909749861034
2.8 1332.93752084491
};
\addlegendentry{BP}
\addplot [line width=1.0pt, color1, mark=diamond, mark size=2.8, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.06956086714842
1.75 4.20206225680934
2.25 8.31430239021679
2.55 20.7748249027237
2.6 27.8569760978321
2.65 39.9679599777654
2.675 81.7696053362979
2.7 259.070355753196
2.8 1324.65265147304
};
\addlegendentry{newBP}
\addplot [line width=1.0pt, color3, dashed, forget plot]
table {%
2.7 0
2.7 200
};
\end{axis}

\end{tikzpicture}

==> 1_line_ave_queue.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[%
xmin=0.9,
xmax=3.2,
xlabel={\Large Source input rate $\bar{A}_0$ (packet/s)},
ymin=0.0,
ymax=200,
ytick={0,50,100,150,200},
yminorticks=true,
ylabel={\large Average sum backlog $\bar{U}$},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\Large (a)},
legend style={at={(0.03,0.60)},nodes={scale=1.1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.5pt, brown, dotted]
table {%
1 16.4862570028011
1.5 25.6136329531813
2 35.2587159863946
2.5 46.6463522909164
2.7 52.8963272809124
2.8 57.7586534613846
2.9 68.2439475790316
2.97 114.1237494998
3 198.266218987595
3.2 2561.28290691277
};
\addlegendentry{EC in \cite{Yahya2017Line}}
\addplot [line width=0.8pt, color0]
table {%
1 8.63621698679472
1.5 14.1753701480592
2 21.0244410264106
2.5 30.2953931572629
2.7 35.8534351240496
2.8 40.4433648459384
2.9 50.6132265406163
2.97 95.9943633703481
3 180.151013530412
3.2 2543.03710234094
};
\addlegendentry{HC-EC}
\addplot [line width=1.3pt, black, dashdotted]
table {%
1 5.62677571028411
1.5 9.10190951380552
2 13.9970988395358
2.5 23.6711309523809
2.7 32.1175157563025
2.8 38.124724889956
2.9 50.2708270808323
2.97 99.1284451280512
3 186.874781162465
3.2 2668.74303471389
};
\addlegendentry{BP}
\addplot [line width=1.0pt, color1, mark=diamond, mark size=2.8, mark options={solid,fill opacity=0}, only marks]
table {%
1 5.68829406762705
1.5 9.2390893857543
2 13.9463660464186
2.5 22.8611819727891
2.7 29.390524959984
2.8 34.1800032513005
2.9 45.1474839935974
2.97 94.5200486444578
3 184.834887079832
3.2 2754.78128751501
};
\addlegendentry{newBP}
\addplot [line width=1.0pt, color3, dashed, forget plot]
table {%
3 0
3 200
};
\end{axis}

\end{tikzpicture}

==> 2_diam_bar.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
xmin=0,
xmax=80,
%xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=1.02,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
ylabel={\large CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (a)},
legend style={at={(0.37,0.04)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width =1.0pt, color0]
table {%
0.4 0
2.4 0.536799746180976
4.4 0.704580867354988
6.4 0.81776300122897
8.4 0.957819776465065
10.4 0.999285406798181
12.4 0.999968341151286
14.4 1
16.4 1
18.4 1
20.4 1
22.4 1
24.4 1
26.4 1
28.4 1
30.4 1
32.4 1
34.4 1
36.4 1
38.4 1
40.4 1
42.4 1
44.4 1
46.4 1
48.4 1
50.4 1
52.4 1
54.4 1
56.4 1
58.4 1
60.4 1
62.4 1
64.4 1
66.4 1
68.4 1
70.4 1
72.4 1
74.4 1
76.4 1
78.4 1
80.4 1
82.4 1
84.4 1
86.4 1
88.4 1
90.4 1
92.4 1
94.4 1
96.4 1
98.4 1
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=1.75$}
\addplot [line width=1.5pt, color1, dotted]
table {%
0.4 0
1.6 0
2.8 0.141759606766716
4 0.399043106944733
5.2 0.480151261289619
6.4 0.560960871145653
7.6 0.62134060776162
8.8 0.704924459080499
10 0.84065905259386
11.2 0.8830099105775
12.4 0.914231359626188
13.6 0.93724836407044
14.8 0.954489002428055
16 0.975305143704419
17.2 0.981637951512447
18.4 0.986509351937804
19.6 0.99049100375356
20.8 0.992991473130588
22 0.995844055014068
23.2 0.996906592369647
24.4 0.997830933965432
25.6 0.998545304535478
26.8 0.998987385452098
28 0.999482708294906
29.2 0.99966619654704
30.4 0.999775372703671
31.6 0.999875729269938
32.8 0.999917166212534
34 0.999978201634877
35.2 0.999989100817439
36.4 0.999995640326975
37.6 1
38.8 1
40 1
41.2 1
42.4 1
43.6 1
44.8 1
46 1
47.2 1
48.4 1
49.6 1
50.8 1
52 1
53.2 1
54.4 1
55.6 1
56.8 1
58 1
59.2 1
60.4 1
61.6 1
62.8 1
64 1
65.2 1
66.4 1
67.6 1
68.8 1
70 1
71.2 1
72.4 1
73.6 1
74.8 1
76 1
77.2 1
78.4 1
79.6 1
80.8 1
82 1
83.2 1
84.4 1
85.6 1
86.8 1
88 1
89.2 1
90.4 1
91.6 1
92.8 1
94 1
95.2 1
96.4 1
97.6 1
98.8 1
100 1
101.2 1
102.4 1
103.6 1
104.8 1
106 1
107.2 1
108.4 1
109.6 1
110.8 1
112 1
113.2 1
114.4 1
115.6 1
116.8 1
118 1
119.2 1
120.4 1
121.6 1
122.8 1
124 1
125.2 1
126.4 1
127.6 1
128.8 1
130 1
131.2 1
132.4 1
133.6 1
134.8 1
136 1
137.2 1
138.4 1
139.6 1
140.8 1
142 1
143.2 1
144.4 1
145.6 1
146.8 1
148 1
149.2 1
150.4 1
151.6 1
152.8 1
154 1
155.2 1
156.4 1
157.6 1
158.8 1
160 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=2.55$}
\addplot [line width=1.4pt, black, dashed]
table {%
0.4 0
1.6 0
2.8 0.0508979635101712
4 0.168590426338703
5.2 0.218954469082311
6.4 0.271499228021508
7.6 0.319740347506678
8.8 0.375968543075522
10 0.487636020765567
11.2 0.535245231548457
12.4 0.578605681815238
13.6 0.617922335020915
14.8 0.653083565470868
16 0.712077191942556
17.2 0.738409685836107
18.4 0.762551016099022
19.6 0.78410161633829
20.8 0.802863883955841
22 0.834494596448386
23.2 0.848525148131069
24.4 0.86204311051599
25.6 0.873968100930796
26.8 0.884875047811428
28 0.90291084590243
29.2 0.910585376812506
30.4 0.917569272908363
31.6 0.924272195272786
32.8 0.930432213941875
34 0.94086780362023
35.2 0.945268383994949
36.4 0.949371842367357
37.6 0.953157100764747
38.8 0.957455692796375
40 0.965388631148763
41.2 0.968659907824153
42.4 0.971567226978456
43.6 0.974411657019847
44.8 0.977048827873488
46 0.981222352644943
47.2 0.983157585173199
48.4 0.984919372059316
49.6 0.986605721440374
50.8 0.98826053337779
52 0.991583769826345
53.2 0.992858011251745
54.4 0.994150730379937
55.6 0.995284700587516
56.8 0.996418486875777
58 0.998086293761906
59.2 0.998631128689164
60.4 0.999092401221951
61.6 0.999359515707897
62.8 0.999614111182496
64 0.999893641425622
65.2 0.999939521594961
66.4 0.999981230839816
67.6 0.999987487226544
68.8 1
70 1
71.2 1
72.4 1
73.6 1
74.8 1
76 1
77.2 1
78.4 1
79.6 1
80.8 1
82 1
83.2 1
84.4 1
85.6 1
86.8 1
88 1
89.2 1
90.4 1
91.6 1
92.8 1
94 1
95.2 1
96.4 1
97.6 1
98.8 1
100 1
101.2 1
102.4 1
103.6 1
104.8 1
106 1
107.2 1
108.4 1
109.6 1
110.8 1
112 1
113.2 1
114.4 1
115.6 1
116.8 1
118 1
119.2 1
120.4 1
121.6 1
122.8 1
124 1
125.2 1
126.4 1
127.6 1
128.8 1
130 1
131.2 1
132.4 1
133.6 1
134.8 1
136 1
137.2 1
138.4 1
139.6 1
140.8 1
142 1
143.2 1
144.4 1
145.6 1
146.8 1
148 1
149.2 1
150.4 1
151.6 1
152.8 1
154 1
155.2 1
156.4 1
157.6 1
158.8 1
160 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=2.65$}

\nextgroupplot[xmin=0,
xmax=80,
%xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=1.02,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
%ylabel={\large CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (b)},
legend style={at={(0.48,0.04)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.0pt, color0]
table {%
0.4 0
1.6 0
2.8 0.739749662435738
4 0.930692265431637
5.2 0.947393060630153
6.4 0.961662074970707
7.6 0.969565301538758
8.8 0.977571236782784
10 0.98604261606266
11.2 0.988596924323156
12.4 0.991297698921878
13.6 0.992907709162569
14.8 0.994387615499089
16 0.996264745267901
17.2 0.996842739276671
18.4 0.997319104127485
19.6 0.997725459867398
20.8 0.998147932692198
22 0.998665760963857
23.2 0.998821327701727
24.4 0.998970888511958
25.6 0.999063037102668
26.8 0.999167940945968
28 0.999304548674695
29.2 0.999339513322616
30.4 0.999390357326463
31.6 0.999441241753457
32.8 0.99946979952023
34 0.999530208888793
35.2 0.999552372225306
36.4 0.999587340168224
37.6 0.999609569278264
38.8 0.999641310914154
40 0.99966036868758
41.2 0.99967309349863
42.4 0.999685741162568
43.6 0.999701584775798
44.8 0.999727034190948
46 0.999736560656493
47.2 0.999749254056332
48.4 0.999758754194117
49.6 0.999765138870893
50.8 0.999777875294949
52 0.999793731581364
53.2 0.999809604671069
54.4 0.999812756560627
55.6 0.999815929652805
56.8 0.999834953705412
58 0.999844453709883
59.2 0.999853988449283
60.4 0.999872982087028
61.6 0.999888869473987
62.8 0.999888869473987
64 0.999895194455723
65.2 0.999898377445824
66.4 0.999911086768156
67.6 0.99991747951592
68.8 0.999923868519466
70 0.999936548962132
71.2 0.999942910609353
72.4 0.999942910609353
73.6 0.999946083701532
74.8 0.999952400849216
76 0.999955569718247
77.2 0.999955569718247
78.4 0.999958734976374
79.6 0.999958734976374
80.8 0.999961927314761
82 0.999971451644722
83.2 0.999971451644722
84.4 0.999971451644722
85.6 0.999971451644722
86.8 0.999971451644722
88 0.999971451644722
89.2 0.999971451644722
90.4 0.999974620513753
91.6 0.999974620513753
92.8 0.999974620513753
94 0.99997778958363
95.2 0.99997778958363
96.4 0.999980958653509
97.6 0.999984127522539
98.8 0.999984127522539
100 0.999984127522539
101.2 0.999984127522539
102.4 0.999984127522539
103.6 0.999984127522539
104.8 0.999984127522539
106 0.99998729639157
107.2 0.99998729639157
108.4 0.999990506149233
109.6 0.999990506149233
110.8 0.999990506149233
112 0.999990506149233
113.2 0.999990506149233
114.4 0.999990506149233
115.6 0.999990506149233
116.8 0.999990506149233
118 0.999990506149233
119.2 0.999990506149233
120.4 0.999990506149233
121.6 0.999990506149233
122.8 0.999990506149233
124 0.999990506149233
125.2 0.999990506149233
126.4 0.999990506149233
127.6 0.999990506149233
128.8 0.999990506149233
130 0.999990506149233
131.2 0.999990506149233
132.4 0.999990506149233
133.6 0.999990506149233
134.8 0.999990506149233
136 0.999993658038791
137.2 0.999993658038791
138.4 0.999993658038791
139.6 0.999993658038791
140.8 0.999993658038791
142 0.999993658038791
143.2 0.999993658038791
144.4 0.999993658038791
145.6 0.999993658038791
146.8 0.999993658038791
148 0.999996826907822
149.2 0.999996826907822
150.4 0.999996826907822
151.6 0.999996826907822
152.8 0.999996826907822
154 1
155.2 1
156.4 1
157.6 1
158.8 1
160 1
};
\addlegendentry{\large BP, $\bar{A}_0=1.75$}
\addplot [line width=1.5pt, color1, dotted]
table {%
0.4 0
1.6 0
2.8 0.127994030358892
4 0.378639286915141
5.2 0.479127267479694
6.4 0.579055499135933
7.6 0.66318362026064
8.8 0.720294503176698
10 0.79862005880732
11.2 0.832500860457048
12.4 0.860904179050883
13.6 0.883055470441251
14.8 0.900741695442295
16 0.926655640226562
17.2 0.935603016946823
18.4 0.943290395315759
19.6 0.949487941951426
20.8 0.954773794616845
22 0.963272489859464
23.2 0.966814701416528
24.4 0.96956724801993
25.6 0.972062689282553
26.8 0.974337490966415
28 0.977947077924463
29.2 0.979506159086377
30.4 0.980751792763837
31.6 0.981809257196457
32.8 0.982827825843128
34 0.984395952847646
35.2 0.985074180700157
36.4 0.985700296004715
37.6 0.986304301616886
38.8 0.986860607806271
40 0.987976664378863
41.2 0.988403822965215
42.4 0.988861616035989
43.6 0.989238584739511
44.8 0.989548188304946
46 0.990117349008098
47.2 0.990368178941746
48.4 0.990566619223112
49.6 0.990804411124276
50.8 0.991048637412537
52 0.991401779815674
53.2 0.99159817850222
54.4 0.991757434765529
55.6 0.991942537309281
56.8 0.99212346317668
58 0.992430846174408
59.2 0.992583456067749
60.4 0.992738352423712
61.6 0.99283217052192
62.8 0.992954283467258
64 0.993205124490087
65.2 0.993329510901196
66.4 0.993410224673596
67.6 0.993543222241632
68.8 0.993665412353072
70 0.993846472161961
71.2 0.993933710193751
72.4 0.994001422094363
73.6 0.994099608443498
74.8 0.994197878474035
76 0.994363733804254
77.2 0.994494643672361
78.4 0.994560092633925
79.6 0.994636512683521
80.8 0.994708582774835
82 0.994843965642515
83.2 0.994907259926112
84.4 0.994970538253226
85.6 0.995027291413571
86.8 0.995086184022209
88 0.995199709095878
89.2 0.995263098748576
90.4 0.995333036726648
91.6 0.995402845153023
92.8 0.995455239020239
94 0.995588400773479
95.2 0.995651684869003
96.4 0.995719416448683
97.6 0.995795856769516
98.8 0.995863577687203
100 0.995981438970835
101.2 0.996027186029607
102.4 0.996053349001927
103.6 0.996101389103187
104.8 0.996162499712288
106 0.996252025779432
107.2 0.996295619297106
108.4 0.996341501918734
109.6 0.996380832255133
110.8 0.99643748977024
112 0.996542273594351
113.2 0.996581588752506
114.4 0.996629616489981
115.6 0.996671084072015
116.8 0.99673444312333
118 0.996832558114186
119.2 0.996871842618213
120.4 0.996900250053336
121.6 0.996933002556628
122.8 0.99696139258839
124 0.997068358051447
125.2 0.997116339649752
126.4 0.997170894377776
127.6 0.997218916015402
128.8 0.997260394221138
130 0.997312712060802
131.2 0.997367257839589
132.4 0.997391262501126
133.6 0.997417447761402
134.8 0.997443602416847
136 0.997513467052333
137.2 0.997543964161444
138.4 0.997587650085699
139.6 0.997618254774126
140.8 0.997653180067254
142 0.99771212006916
143.2 0.997747050936794
144.4 0.997777584556059
145.6 0.99781247937786
146.8 0.997829968959446
148 0.997875802347118
149.2 0.99789764052171
150.4 0.997915105362297
151.6 0.997923851260876
152.8 0.997932552951466
154 0.997978332025785
155.2 0.997997937182863
156.4 0.998008850799082
157.6 0.998032848903249
158.8 0.998050292642631
160 0.998091772388369
};
\addlegendentry{\large BP, $\bar{A}_0=2.55$}
\addplot [line width=1.4pt, black, dashed]
table {%
0.4 0
1.6 0
2.8 0.0361808773722453
4 0.126958837357257
5.2 0.176793303822626
6.4 0.237022547409575
7.6 0.295468354659822
8.8 0.341509598967593
10 0.425095281656701
11.2 0.468804378458201
12.4 0.508652277272906
13.6 0.543192416798081
14.8 0.576342124777719
16 0.637004390318653
17.2 0.660920485861133
18.4 0.6829114296808
19.6 0.704647349549306
20.8 0.723634136429699
22 0.756788834520365
23.2 0.771873054071689
24.4 0.785325980575227
25.6 0.798194713560259
26.8 0.809988647533486
28 0.83155369772486
29.2 0.840855764877709
30.4 0.849210111539925
31.6 0.857368180950018
32.8 0.865070189884672
34 0.878747646565365
35.2 0.884737581335308
36.4 0.89030980938146
37.6 0.895997920114629
38.8 0.901059136852142
40 0.911144551158933
41.2 0.916057709937175
42.4 0.920596941292581
43.6 0.924679604025467
44.8 0.928133352308569
46 0.934637994123965
47.2 0.937643396009681
48.4 0.940450277203904
49.6 0.943018021028847
50.8 0.945517382128524
52 0.950069814549554
53.2 0.952691993690908
54.4 0.955121456761626
55.6 0.957276270463402
56.8 0.959525357016683
58 0.963336558687121
59.2 0.964978736330223
60.4 0.966384306440066
61.6 0.967640012605985
62.8 0.968826829008196
64 0.971147759566373
65.2 0.972159057534887
66.4 0.973295611312573
67.6 0.974266750448345
68.8 0.975267232254408
70 0.976911823709366
71.2 0.977698997919851
72.4 0.978439621234813
73.6 0.979132198493791
74.8 0.979751828509109
76 0.980915574681684
77.2 0.98148879792226
78.4 0.98203723986569
79.6 0.982535150357474
80.8 0.983077026397706
82 0.984091577031256
83.2 0.984583167584138
84.4 0.985020282935889
85.6 0.985488772448998
86.8 0.985919556122767
88 0.986693785881704
89.2 0.987066195702962
90.4 0.98740089601862
91.6 0.987775160638302
92.8 0.988170443554882
94 0.988919372609693
95.2 0.989247869799582
96.4 0.989532240494724
97.6 0.989785332157659
98.8 0.990086575611431
100 0.990630363298317
101.2 0.990845636805519
102.4 0.991050609990424
103.6 0.99121175726036
104.8 0.991387416974968
106 0.991724025631398
107.2 0.991884949913291
108.4 0.992060592010352
109.6 0.992263439045167
110.8 0.992443278488436
112 0.992746476393973
113.2 0.99286152735738
114.4 0.99299119578222
115.6 0.993116679693962
116.8 0.9932191032036
118 0.99348247176291
119.2 0.993607878674859
120.4 0.993697764784569
121.6 0.993810675083382
122.8 0.993917366464001
124 0.994126479250418
125.2 0.994195428280417
126.4 0.994258116739848
127.6 0.994339706709767
128.8 0.994415084871261
130 0.994546826868895
131.2 0.994611587591947
132.4 0.994686831761231
133.6 0.99472442663902
134.8 0.994774615969039
136 0.994883311615875
137.2 0.994935646156686
138.4 0.994958633423853
139.6 0.994990005019726
140.8 0.995029788905915
142 0.995111517669741
143.2 0.995128273404803
144.4 0.995149236211845
145.6 0.995184799406745
146.8 0.995228844294411
148 0.995291701779305
149.2 0.995321042091123
150.4 0.995354578959471
151.6 0.99538386149668
152.8 0.995390151936851
154 0.995461585749065
155.2 0.995486792794412
156.4 0.995495160583505
157.6 0.995514060113113
158.8 0.995526653635918
160 0.995549711238159
};
\addlegendentry{\large BP, $\bar{A}_0=2.65$}

\nextgroupplot[xmin=0,
xmax=80,
%xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=1.02,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
%ylabel={\large CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (c)},
legend style={at={(0.38,0.04)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.0pt, color0]
table {%
0.4 0
1.6 0
2.8 0.705859382002679
4 0.985981940262387
5.2 0.993661377740935
6.4 0.995766040487852
7.6 0.996458774219785
8.8 0.996922772156034
10 0.997786693675993
11.2 0.99812947409227
12.4 0.998463100409017
13.6 0.998726803583461
14.8 0.998907681095647
16 0.999206250426475
17.2 0.999326796736081
18.4 0.999438136559058
19.6 0.999514327451045
20.8 0.999568314858658
22 0.999663440453092
23.2 0.999704758445994
24.4 0.999730129170905
25.6 0.999768244892107
26.8 0.99979358654458
28 0.999863261948864
29.2 0.999885507728924
30.4 0.99991093921471
31.6 0.999920478489374
32.8 0.999926803370428
34 0.999945932649736
35.2 0.999945932649736
36.4 0.999952294158435
37.6 0.999961807556692
38.8 0.999964972714633
40 0.999977703822097
41.2 0.999977703822097
42.4 0.999984092722621
43.6 0.999984092722621
44.8 0.999984092722621
46 0.999984092722621
47.2 0.999984092722621
48.4 0.999987265714118
49.6 0.999987265714118
50.8 0.999990475368759
52 0.999990475368759
53.2 0.99999364453907
54.4 0.99999364453907
55.6 0.99999364453907
56.8 0.999996822269535
58 1
59.2 1
60.4 1
61.6 1
62.8 1
64 1
65.2 1
66.4 1
67.6 1
68.8 1
70 1
71.2 1
72.4 1
73.6 1
74.8 1
76 1
77.2 1
78.4 1
79.6 1
80.8 1
82 1
83.2 1
84.4 1
85.6 1
86.8 1
88 1
89.2 1
90.4 1
91.6 1
92.8 1
94 1
95.2 1
96.4 1
97.6 1
98.8 1
100 1
101.2 1
102.4 1
103.6 1
104.8 1
106 1
107.2 1
108.4 1
109.6 1
110.8 1
112 1
113.2 1
114.4 1
115.6 1
116.8 1
118 1
119.2 1
120.4 1
121.6 1
122.8 1
124 1
125.2 1
126.4 1
127.6 1
128.8 1
130 1
131.2 1
132.4 1
133.6 1
134.8 1
136 1
137.2 1
138.4 1
139.6 1
140.8 1
142 1
143.2 1
144.4 1
145.6 1
146.8 1
148 1
149.2 1
150.4 1
151.6 1
152.8 1
154 1
155.2 1
156.4 1
157.6 1
158.8 1
160 1
};
\addlegendentry{\large newBP, $\bar{A}_0=1.75$}
\addplot [line width=1.5pt, color1, dotted]
table {%
0.4 0
1.6 0
2.8 0.102971552926867
4 0.359289963857745
5.2 0.476219988950818
6.4 0.576584794510435
7.6 0.655347768911444
8.8 0.711677540576535
10 0.794552057982851
11.2 0.826310685995409
12.4 0.851697396033536
13.6 0.874215665663013
14.8 0.893392743221914
16 0.923402387802772
17.2 0.934002368847944
18.4 0.942366831753117
19.6 0.949579156271939
20.8 0.956297046724907
22 0.966536844819035
23.2 0.970285032039575
24.4 0.973516697972035
25.6 0.976177417456753
26.8 0.978589158089002
28 0.982677853985727
29.2 0.984260907747647
30.4 0.985647772964709
31.6 0.986864765028444
32.8 0.987944289545889
34 0.989752014513032
35.2 0.990488774448633
36.4 0.991234669921181
37.6 0.991899799502254
38.8 0.992436300291086
40 0.993363218085455
41.2 0.993690415966501
42.4 0.994074217740747
43.6 0.994420610282556
44.8 0.99477170637683
46 0.995337904088647
47.2 0.995599447508023
48.4 0.995861016357475
49.6 0.996085369435174
50.8 0.996331445169072
52 0.996714889303095
53.2 0.996830374930007
54.4 0.996941664262044
55.6 0.997081154335753
56.8 0.997233781437525
58 0.997478173513847
59.2 0.99759369663839
60.4 0.997728948925055
61.6 0.997822823764499
62.8 0.997925421974016
64 0.998047722023898
65.2 0.998143723262436
66.4 0.998209203467657
67.6 0.998283397749429
68.8 0.998355422801512
70 0.998462305876489
71.2 0.998534314345849
72.4 0.998584500232145
73.6 0.998658718386386
74.8 0.998706682751075
76 0.998809254657623
77.2 0.998868149734698
78.4 0.998916111667143
79.6 0.998981510224911
80.8 0.999007686347271
82 0.999079694618448
83.2 0.999114609758204
84.4 0.999140725092934
85.6 0.999162563934524
86.8 0.999201848420604
88 0.999267338166512
89.2 0.9992825926817
90.4 0.999302246656195
91.6 0.999319692882946
92.8 0.999337160153907
94 0.999395960745327
95.2 0.999417766524877
96.4 0.999437415204133
97.6 0.999454890086431
98.8 0.999478889713396
100 0.99951602341751
101.2 0.999537873289871
102.4 0.999561838584123
103.6 0.999577115371269
104.8 0.999588009072561
106 0.999625076432452
107.2 0.999631600157064
108.4 0.99963813254683
109.6 0.999651231384624
110.8 0.999672967121657
112 0.999705646018907
113.2 0.999707820593778
114.4 0.999718736264056
115.6 0.999727453343397
116.8 0.999742729876852
118 0.999753642105966
119.2 0.999753642105966
120.4 0.999762388059732
121.6 0.999764570036603
122.8 0.999768908587317
124 0.999790660013528
125.2 0.999812404171577
126.4 0.999823299756074
127.6 0.999836414290097
128.8 0.999845128473155
130 0.999856046700336
131.2 0.999858234692634
132.4 0.999860422684933
133.6 0.999860422684933
134.8 0.999860422684933
136 0.999862612497923
137.2 0.999862612497923
138.4 0.999866988482519
139.6 0.999869165945774
140.8 0.999869165945774
142 0.999871355758765
143.2 0.999877914398876
144.4 0.999882292204164
145.6 0.999882292204164
146.8 0.999884453291624
148 0.999884453291624
149.2 0.999884453291624
150.4 0.999890988197206
151.6 0.999899711095088
152.8 0.999908417687156
154 0.999923637241619
155.2 0.999928000958346
156.4 0.999932367563457
157.6 0.999934545026713
158.8 0.999936734168569
160 0.999936734168569
};
\addlegendentry{\large newBP, $\bar{A}_0=2.55$}
\addplot [line width=1.4pt, black, dashed]
table {%
0.4 0
1.6 0
2.8 0.028292133701828
4 0.116806982964989
5.2 0.16638279867045
6.4 0.219005515067346
7.6 0.26842577218616
8.8 0.312849949592541
10 0.399769840194704
11.2 0.441093135369498
12.4 0.478172351176601
13.6 0.512465306221363
14.8 0.545813093637507
16 0.607295896984865
17.2 0.63448432451277
18.4 0.659021702675589
19.6 0.681448567562938
20.8 0.701938224926499
22 0.737812406727491
23.2 0.753714132899801
24.4 0.768567984838378
25.6 0.782209005879248
26.8 0.795067335181893
28 0.819893952440983
29.2 0.830718180332627
30.4 0.84070009218372
31.6 0.850186774186824
32.8 0.858478638992415
34 0.872934226911747
35.2 0.879404125053104
36.4 0.885853091068906
37.6 0.8918242165056
38.8 0.897579453947231
40 0.908127086543689
41.2 0.913350304094657
42.4 0.918360675675463
43.6 0.923326984665664
44.8 0.927678547888954
46 0.935480466800609
47.2 0.938766374379272
48.4 0.941894869702038
49.6 0.944709919079264
50.8 0.947449099499941
52 0.952709706628627
53.2 0.955037748127512
54.4 0.957420784335214
55.6 0.959954409537854
56.8 0.962232841632044
58 0.966661178877538
59.2 0.968602088814337
60.4 0.970225698596959
61.6 0.971878181536941
62.8 0.973391015572731
64 0.976063570320617
65.2 0.9773130175243
66.4 0.978468137683652
67.6 0.979474959688602
68.8 0.980458481738502
70 0.982113704149365
71.2 0.982942368451242
72.4 0.983678884724317
73.6 0.984461639699291
74.8 0.985057949989963
76 0.986277883574687
77.2 0.986920378724978
78.4 0.987527223982445
79.6 0.988046028921613
80.8 0.988568849502947
82 0.989560059502106
83.2 0.990064093781063
84.4 0.990496878077027
85.6 0.990881491346119
86.8 0.991192983726914
88 0.991845301048867
89.2 0.992196524802846
90.4 0.992621063272217
91.6 0.992991042941052
92.8 0.993290123212527
94 0.993977980814626
95.2 0.994278982198689
96.4 0.994582150177681
97.6 0.994841402506132
98.8 0.995065072161688
100 0.995508046539852
101.2 0.99569831316889
102.4 0.99592188094106
103.6 0.996141431139173
104.8 0.996337957231869
106 0.996689072744831
107.2 0.996833368277659
108.4 0.996964969442484
109.6 0.997058996961194
110.8 0.997165590814077
112 0.99739755210489
113.2 0.997504122441121
114.4 0.997581452167725
115.6 0.997679599214801
116.8 0.997773584448906
118 0.997980352713184
119.2 0.998093149842481
120.4 0.998249844031059
121.6 0.998343805780737
122.8 0.99840659014318
124 0.99854659363169
125.2 0.998623917803365
126.4 0.998682506310024
127.6 0.998740925582088
128.8 0.998782717040019
130 0.998895558245687
131.2 0.998933156574009
132.4 0.998974949512665
133.6 0.999010481278825
134.8 0.99903763376113
136 0.999123258607519
137.2 0.999152470787289
138.4 0.999175443184996
139.6 0.999183816738097
140.8 0.999194292071846
142 0.99927578845542
143.2 0.999300888939805
144.4 0.999317588172217
145.6 0.999340591291901
146.8 0.999361541152764
148 0.999378266823148
149.2 0.999390824370179
150.4 0.999405459299457
151.6 0.999422191593436
152.8 0.999424287063031
154 0.999453590279472
155.2 0.99945776862321
156.4 0.999476612579025
157.6 0.999482924871835
158.8 0.999485010421065
160 0.999503821729695
};
\addlegendentry{\large newBP, $\bar{A}_0=2.65$}

\nextgroupplot[
xmin=0,
xmax=10,
xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=0.85,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
ylabel={\large PMF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (d)},
legend style={at={(0.41,0.75)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.54015873015873);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{\large HC-EC, $\bar{A}_0=1.75$}

\draw[fill=color0,draw opacity=0] (axis cs:4.30555555555556,0) rectangle (axis cs:4.80555555555556,0.254);
\draw[fill=color0,draw opacity=0] (axis cs:3.64123451124369,0) rectangle (axis cs:4.14123451124369,0.20752380952381);
\draw[fill=color0,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.05,0) rectangle (axis cs:1.55,0.551027253668763);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\large HC-EC, $\bar{A}_0=2.65$}

\draw[fill=color1,draw opacity=0] (axis cs:5.02145674837983,0) rectangle (axis cs:5.52145674837983,0.223207547169811);
\draw[fill=color1,draw opacity=0] (axis cs:4.36592684320823,0) rectangle (axis cs:4.86592684320823,0.220083857442348);
\draw[fill=color1,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0);

\nextgroupplot[
xmin=0,
xmax=15,
xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=0.85,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
%ylabel={\large PMF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (e)},
legend style={at={(0.52,0.75)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:0.687210493010412,0) rectangle (axis cs:1.36721049301041,0.55184126984127);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{\large BP, $\bar{A}_0=1.75$}

\draw[fill=color0,draw opacity=0] (axis cs:1.43450495049505,0) rectangle (axis cs:2.11450495049505,0.256507936507937);
\draw[fill=color0,draw opacity=0] (axis cs:2.6654747647562,0) rectangle (axis cs:3.3454747647562,0.185555555555556);
\draw[fill=color0,draw opacity=0] (axis cs:8.05271255060729,0) rectangle (axis cs:8.73271255060729,0.00784126984126984);
\draw[fill=color1,draw opacity=0] (axis cs:3.95887768689367,0) rectangle (axis cs:4.63887768689367,0.55104821802935);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\large BP, $\bar{A}_0=2.65$}

\draw[fill=color1,draw opacity=0] (axis cs:8.76725308641975,0) rectangle (axis cs:9.44725308641975,0.190188679245283);
\draw[fill=color1,draw opacity=0] (axis cs:12.2032282980778,0) rectangle (axis cs:12.8832282980778,0.238846960167715);
\draw[fill=color1,draw opacity=0] (axis cs:154.672030075188,0) rectangle (axis cs:155.352030075188,0.0139412997903564);

\nextgroupplot[
xmin=0,
xmax=20,
xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=0.85,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
%ylabel={\large PMF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (f)},
legend style={at={(0.42,0.75)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:0.632100374775949,0) rectangle (axis cs:1.43210037477595,0.58447619047619);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{\large newBP, $\bar{A}_0=1.75$}

\draw[fill=color0,draw opacity=0] (axis cs:1.31163354338342,0) rectangle (axis cs:2.11163354338342,0.392952380952381);
\draw[fill=color0,draw opacity=0] (axis cs:2.58823529411765,0) rectangle (axis cs:3.38823529411765,0.0242857142857143);
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[fill=color1,draw opacity=0] (axis cs:3.64959483793517,0) rectangle (axis cs:4.44959483793517,0.558825995807128);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\large newBP, $\bar{A}_0=2.65$}

\draw[fill=color1,draw opacity=0] (axis cs:4.94732921357826,0) rectangle (axis cs:5.74732921357826,0.247651991614256);
\draw[fill=color1,draw opacity=0] (axis cs:15.8350441686235,0) rectangle (axis cs:16.6350441686235,0.18748427672956);
\draw[fill=color1,draw opacity=0] (axis cs:1189.4,0) rectangle (axis cs:1190.2,0.000209643605870021);
\end{groupplot}

\end{tikzpicture}

==> 2_line_bar.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[%
xmin=0,
xmax=80,
xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=1.02,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
ylabel={\large CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (a)},
legend style={at={(0.37,0.04)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.0pt, color0]
table {%
0.4 0
2.4 0
4.4 0.0502693026264801
6.4 0.407915539026516
8.4 0.827856824663204
10.4 0.998441254823287
12.4 0.999989900520123
14.4 1
16.4 1
18.4 1
20.4 1
22.4 1
24.4 1
26.4 1
28.4 1
30.4 1
32.4 1
34.4 1
36.4 1
38.4 1
40.4 1
42.4 1
44.4 1
46.4 1
48.4 1
50.4 1
52.4 1
54.4 1
56.4 1
58.4 1
60.4 1
62.4 1
64.4 1
66.4 1
68.4 1
70.4 1
72.4 1
74.4 1
76.4 1
78.4 1
80.4 1
82.4 1
84.4 1
86.4 1
88.4 1
90.4 1
92.4 1
94.4 1
96.4 1
98.4 1
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=1.0$}
\addplot [line width=1.5pt, color1, dashed]
table {%
0.4 0
2.4 0
4.4 7.60901710920956e-05
6.4 0.019581872380732
8.4 0.225749282883623
10.4 0.705627361818802
12.4 0.95583046753836
14.4 0.994950307812045
16.4 0.999479439287389
18.4 0.999937967595365
20.4 1
22.4 1
24.4 1
26.4 1
28.4 1
30.4 1
32.4 1
34.4 1
36.4 1
38.4 1
40.4 1
42.4 1
44.4 1
46.4 1
48.4 1
50.4 1
52.4 1
54.4 1
56.4 1
58.4 1
60.4 1
62.4 1
64.4 1
66.4 1
68.4 1
70.4 1
72.4 1
74.4 1
76.4 1
78.4 1
80.4 1
82.4 1
84.4 1
86.4 1
88.4 1
90.4 1
92.4 1
94.4 1
96.4 1
98.4 1
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=2.5$}
\addplot [line width=1.4pt, black, dotted]
table {%
0.4 0
2.4 0
4.4 0
6.4 0.000369566879418743
8.4 0.0107612760851712
10.4 0.0664043078729572
12.4 0.1625876391875
14.4 0.254635522548178
16.4 0.334677787607315
18.4 0.402641826915824
20.4 0.460536848407106
22.4 0.516664096378527
24.4 0.568188698740604
26.4 0.613292798083402
28.4 0.652637710297235
30.4 0.688068076429844
32.4 0.719638431392699
34.4 0.74971634796489
36.4 0.779213897093356
38.4 0.811071207615182
40.4 0.840086724916962
42.4 0.864840736004656
44.4 0.884544673106705
46.4 0.901826516577572
48.4 0.915707549779258
50.4 0.926256198370575
52.4 0.936177232754145
54.4 0.946301643942796
56.4 0.955059014803311
58.4 0.962418542294289
60.4 0.968907643677379
62.4 0.973428674575351
64.4 0.977897580775294
66.4 0.981396802666228
68.4 0.983857335454395
70.4 0.98567216185184
72.4 0.987229205570006
74.4 0.988980714931955
76.4 0.989905725614537
78.4 0.990614152889339
80.4 0.991093098989052
82.4 0.991709219976896
84.4 0.99321769994475
86.4 0.995253561921345
88.4 0.997421687957274
90.4 0.998674010949455
92.4 0.999273384787959
94.4 0.999743843024326
96.4 0.999961492742219
98.4 0.999998325771401
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=2.97$}

\nextgroupplot[
xmin=0,
xmax=80,
xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=1.02,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
%ylabel={\large CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (b)},
legend style={at={(0.48,0.04)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.0pt, color0]
table {%
0.4 0
2.4 0
4.4 0.559945566205231
6.4 0.997164159455839
8.4 1
10.4 1
12.4 1
14.4 1
16.4 1
18.4 1
20.4 1
22.4 1
24.4 1
26.4 1
28.4 1
30.4 1
32.4 1
34.4 1
36.4 1
38.4 1
40.4 1
42.4 1
44.4 1
46.4 1
48.4 1
50.4 1
52.4 1
54.4 1
56.4 1
58.4 1
60.4 1
62.4 1
64.4 1
66.4 1
68.4 1
70.4 1
72.4 1
74.4 1
76.4 1
78.4 1
80.4 1
82.4 1
84.4 1
86.4 1
88.4 1
90.4 1
92.4 1
94.4 1
96.4 1
98.4 1
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large BP, $\bar{A}_0=1.0$}
\addplot [line width=1.5pt, color1, dashed]
table {%
0.4 0
2.4 0
4.4 0.0164022247064803
6.4 0.318483405873474
8.4 0.728914764519897
10.4 0.913786140175774
12.4 0.988176092066004
14.4 0.998941542213959
16.4 0.999947913954365
18.4 1
20.4 1
22.4 1
24.4 1
26.4 1
28.4 1
30.4 1
32.4 1
34.4 1
36.4 1
38.4 1
40.4 1
42.4 1
44.4 1
46.4 1
48.4 1
50.4 1
52.4 1
54.4 1
56.4 1
58.4 1
60.4 1
62.4 1
64.4 1
66.4 1
68.4 1
70.4 1
72.4 1
74.4 1
76.4 1
78.4 1
80.4 1
82.4 1
84.4 1
86.4 1
88.4 1
90.4 1
92.4 1
94.4 1
96.4 1
98.4 1
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large BP, $\bar{A}_0=2.5$}
\addplot [line width=1.4pt, black, dotted]
table {%
0.4 0
2.4 0
4.4 0.000106202930336923
6.4 0.00404289580190419
8.4 0.0214627065855569
10.4 0.0638626694342815
12.4 0.157329322035324
14.4 0.245575262418269
16.4 0.321796910041024
18.4 0.388982134372703
20.4 0.446387904187201
22.4 0.500346685892875
24.4 0.551546614075231
26.4 0.595589686180736
28.4 0.636224354156641
30.4 0.672338141773907
32.4 0.702913870045128
34.4 0.731218464149025
36.4 0.758950127385744
38.4 0.787851838191799
40.4 0.818147809539525
42.4 0.846176790233302
44.4 0.86979527032483
46.4 0.887968586519559
48.4 0.903432223545186
50.4 0.915288865442884
52.4 0.925394497092178
54.4 0.935345868924578
56.4 0.94541785302047
58.4 0.9534296892164
60.4 0.961255726058387
62.4 0.967570171515785
64.4 0.9727105598555
66.4 0.976751789291626
68.4 0.980241860945098
70.4 0.982949513503802
72.4 0.984928288882687
74.4 0.986358271132293
76.4 0.987957291716903
78.4 0.989253827684509
80.4 0.989967275238459
82.4 0.990623691921306
84.4 0.99105232314776
86.4 0.99160652992884
88.4 0.992899120971117
90.4 0.994749267475931
92.4 0.997049811636668
94.4 0.998489744663039
96.4 0.999059020510674
98.4 0.999581414817915
100.4 0.999892842193386
102.4 0.999994976977815
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large BP, $\bar{A}_0=2.97$}

\nextgroupplot[
xmin=0,
xmax=80,
xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=1.02,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
%ylabel={\large CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (c)},
legend style={at={(0.38,0.04)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.0pt, color0]
table {%
0.4 0
2.4 0
4.4 0.519953413652158
6.4 0.994253955026376
8.4 0.999995089855642
10.4 1
12.4 1
14.4 1
16.4 1
18.4 1
20.4 1
22.4 1
24.4 1
26.4 1
28.4 1
30.4 1
32.4 1
34.4 1
36.4 1
38.4 1
40.4 1
42.4 1
44.4 1
46.4 1
48.4 1
50.4 1
52.4 1
54.4 1
56.4 1
58.4 1
60.4 1
62.4 1
64.4 1
66.4 1
68.4 1
70.4 1
72.4 1
74.4 1
76.4 1
78.4 1
80.4 1
82.4 1
84.4 1
86.4 1
88.4 1
90.4 1
92.4 1
94.4 1
96.4 1
98.4 1
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large newBP, $\bar{A}_0=1.0$}
\addplot [line width=1.5pt, color1, dashed]
table {%
0.4 0
2.4 0
4.4 0.0164534081051143
6.4 0.20884253347251
8.4 0.749327445181996
10.4 0.964313013333043
12.4 0.995962918226609
14.4 0.999551452797197
16.4 0.999967992941202
18.4 1
20.4 1
22.4 1
24.4 1
26.4 1
28.4 1
30.4 1
32.4 1
34.4 1
36.4 1
38.4 1
40.4 1
42.4 1
44.4 1
46.4 1
48.4 1
50.4 1
52.4 1
54.4 1
56.4 1
58.4 1
60.4 1
62.4 1
64.4 1
66.4 1
68.4 1
70.4 1
72.4 1
74.4 1
76.4 1
78.4 1
80.4 1
82.4 1
84.4 1
86.4 1
88.4 1
90.4 1
92.4 1
94.4 1
96.4 1
98.4 1
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large newBP, $\bar{A}_0=2.5$}
\addplot [line width =1.4pt, black, dotted]
table {%
0.4 0
2.4 0
4.4 0.000222543142730237
6.4 0.00642635778517162
8.4 0.0556489229261401
10.4 0.141793467135068
12.4 0.228592194435104
14.4 0.305565876870807
16.4 0.373785399303775
18.4 0.430834703013706
20.4 0.482509069361278
22.4 0.534170032825661
24.4 0.579519468333616
26.4 0.620521326302995
28.4 0.656427264995493
30.4 0.688314533733456
32.4 0.717805559021877
34.4 0.745284393566112
36.4 0.772846663112595
38.4 0.801083764973817
40.4 0.829999286906265
42.4 0.855825030582732
44.4 0.875925628164003
46.4 0.892887093553706
48.4 0.907688052472939
50.4 0.918388808431997
52.4 0.927983283971116
54.4 0.93771278182067
56.4 0.946864004496241
58.4 0.954706118943347
60.4 0.96194093470511
62.4 0.967734943815576
64.4 0.972505987080724
66.4 0.976696944825822
68.4 0.979969710004583
70.4 0.982583085890638
72.4 0.984699278061144
74.4 0.986035162023727
76.4 0.987642755901562
78.4 0.989082064258774
80.4 0.989914470721187
82.4 0.990487177860667
84.4 0.990962665327306
86.4 0.991434789887828
88.4 0.992514649254981
90.4 0.994110162397455
92.4 0.996400468776159
94.4 0.99820023438808
96.4 0.998955298844801
98.4 0.999402310396785
100.4 0.999800770132262
102.4 0.999998325799431
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large newBP, $\bar{A}_0=2.97$}
\end{groupplot}

\end{tikzpicture}

==> 2_line_diam_bar.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[%
xmin=0,
xmax=80,
xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=1.02,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
ylabel={\large CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (a)},
legend style={at={(0.37,0.04)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.0pt, color0]
table {%
0.4 0
2.4 0
4.4 0.0502693026264801
6.4 0.407915539026516
8.4 0.827856824663204
10.4 0.998441254823287
12.4 0.999989900520123
14.4 1
16.4 1
18.4 1
20.4 1
22.4 1
24.4 1
26.4 1
28.4 1
30.4 1
32.4 1
34.4 1
36.4 1
38.4 1
40.4 1
42.4 1
44.4 1
46.4 1
48.4 1
50.4 1
52.4 1
54.4 1
56.4 1
58.4 1
60.4 1
62.4 1
64.4 1
66.4 1
68.4 1
70.4 1
72.4 1
74.4 1
76.4 1
78.4 1
80.4 1
82.4 1
84.4 1
86.4 1
88.4 1
90.4 1
92.4 1
94.4 1
96.4 1
98.4 1
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=1.0$}
\addplot [line width=1.5pt, color1, dashed]
table {%
0.4 0
2.4 0
4.4 7.60901710920956e-05
6.4 0.019581872380732
8.4 0.225749282883623
10.4 0.705627361818802
12.4 0.95583046753836
14.4 0.994950307812045
16.4 0.999479439287389
18.4 0.999937967595365
20.4 1
22.4 1
24.4 1
26.4 1
28.4 1
30.4 1
32.4 1
34.4 1
36.4 1
38.4 1
40.4 1
42.4 1
44.4 1
46.4 1
48.4 1
50.4 1
52.4 1
54.4 1
56.4 1
58.4 1
60.4 1
62.4 1
64.4 1
66.4 1
68.4 1
70.4 1
72.4 1
74.4 1
76.4 1
78.4 1
80.4 1
82.4 1
84.4 1
86.4 1
88.4 1
90.4 1
92.4 1
94.4 1
96.4 1
98.4 1
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=2.5$}
\addplot [line width=1.4pt, black, dotted]
table {%
0.4 0
2.4 0
4.4 0
6.4 0.000369566879418743
8.4 0.0107612760851712
10.4 0.0664043078729572
12.4 0.1625876391875
14.4 0.254635522548178
16.4 0.334677787607315
18.4 0.402641826915824
20.4 0.460536848407106
22.4 0.516664096378527
24.4 0.568188698740604
26.4 0.613292798083402
28.4 0.652637710297235
30.4 0.688068076429844
32.4 0.719638431392699
34.4 0.74971634796489
36.4 0.779213897093356
38.4 0.811071207615182
40.4 0.840086724916962
42.4 0.864840736004656
44.4 0.884544673106705
46.4 0.901826516577572
48.4 0.915707549779258
50.4 0.926256198370575
52.4 0.936177232754145
54.4 0.946301643942796
56.4 0.955059014803311
58.4 0.962418542294289
60.4 0.968907643677379
62.4 0.973428674575351
64.4 0.977897580775294
66.4 0.981396802666228
68.4 0.983857335454395
70.4 0.98567216185184
72.4 0.987229205570006
74.4 0.988980714931955
76.4 0.989905725614537
78.4 0.990614152889339
80.4 0.991093098989052
82.4 0.991709219976896
84.4 0.99321769994475
86.4 0.995253561921345
88.4 0.997421687957274
90.4 0.998674010949455
92.4 0.999273384787959
94.4 0.999743843024326
96.4 0.999961492742219
98.4 0.999998325771401
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=2.97$}


\nextgroupplot[
xshift = 0.5cm,
xmin=0,
xmax=80,
xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=1.02,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
ylabel={\large CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (b)},
legend style={at={(0.37,0.04)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width =1.0pt, color0]
table {%
	0.4 0
	2.4 0.536799746180976
	4.4 0.704580867354988
	6.4 0.81776300122897
	8.4 0.957819776465065
	10.4 0.999285406798181
	12.4 0.999968341151286
	14.4 1
	16.4 1
	18.4 1
	20.4 1
	22.4 1
	24.4 1
	26.4 1
	28.4 1
	30.4 1
	32.4 1
	34.4 1
	36.4 1
	38.4 1
	40.4 1
	42.4 1
	44.4 1
	46.4 1
	48.4 1
	50.4 1
	52.4 1
	54.4 1
	56.4 1
	58.4 1
	60.4 1
	62.4 1
	64.4 1
	66.4 1
	68.4 1
	70.4 1
	72.4 1
	74.4 1
	76.4 1
	78.4 1
	80.4 1
	82.4 1
	84.4 1
	86.4 1
	88.4 1
	90.4 1
	92.4 1
	94.4 1
	96.4 1
	98.4 1
	100.4 1
	102.4 1
	104.4 1
	106.4 1
	108.4 1
	110.4 1
	112.4 1
	114.4 1
	116.4 1
	118.4 1
	120.4 1
	122.4 1
	124.4 1
	126.4 1
	128.4 1
	130.4 1
	132.4 1
	134.4 1
	136.4 1
	138.4 1
	140.4 1
	142.4 1
	144.4 1
	146.4 1
	148.4 1
	150.4 1
	152.4 1
	154.4 1
	156.4 1
	158.4 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=1.75$}
\addplot [line width=1.5pt, color1, dotted]
table {%
	0.4 0
	1.6 0
	2.8 0.141759606766716
	4 0.399043106944733
	5.2 0.480151261289619
	6.4 0.560960871145653
	7.6 0.62134060776162
	8.8 0.704924459080499
	10 0.84065905259386
	11.2 0.8830099105775
	12.4 0.914231359626188
	13.6 0.93724836407044
	14.8 0.954489002428055
	16 0.975305143704419
	17.2 0.981637951512447
	18.4 0.986509351937804
	19.6 0.99049100375356
	20.8 0.992991473130588
	22 0.995844055014068
	23.2 0.996906592369647
	24.4 0.997830933965432
	25.6 0.998545304535478
	26.8 0.998987385452098
	28 0.999482708294906
	29.2 0.99966619654704
	30.4 0.999775372703671
	31.6 0.999875729269938
	32.8 0.999917166212534
	34 0.999978201634877
	35.2 0.999989100817439
	36.4 0.999995640326975
	37.6 1
	38.8 1
	40 1
	41.2 1
	42.4 1
	43.6 1
	44.8 1
	46 1
	47.2 1
	48.4 1
	49.6 1
	50.8 1
	52 1
	53.2 1
	54.4 1
	55.6 1
	56.8 1
	58 1
	59.2 1
	60.4 1
	61.6 1
	62.8 1
	64 1
	65.2 1
	66.4 1
	67.6 1
	68.8 1
	70 1
	71.2 1
	72.4 1
	73.6 1
	74.8 1
	76 1
	77.2 1
	78.4 1
	79.6 1
	80.8 1
	82 1
	83.2 1
	84.4 1
	85.6 1
	86.8 1
	88 1
	89.2 1
	90.4 1
	91.6 1
	92.8 1
	94 1
	95.2 1
	96.4 1
	97.6 1
	98.8 1
	100 1
	101.2 1
	102.4 1
	103.6 1
	104.8 1
	106 1
	107.2 1
	108.4 1
	109.6 1
	110.8 1
	112 1
	113.2 1
	114.4 1
	115.6 1
	116.8 1
	118 1
	119.2 1
	120.4 1
	121.6 1
	122.8 1
	124 1
	125.2 1
	126.4 1
	127.6 1
	128.8 1
	130 1
	131.2 1
	132.4 1
	133.6 1
	134.8 1
	136 1
	137.2 1
	138.4 1
	139.6 1
	140.8 1
	142 1
	143.2 1
	144.4 1
	145.6 1
	146.8 1
	148 1
	149.2 1
	150.4 1
	151.6 1
	152.8 1
	154 1
	155.2 1
	156.4 1
	157.6 1
	158.8 1
	160 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=2.55$}
\addplot [line width=1.4pt, black, dashed]
table {%
	0.4 0
	1.6 0
	2.8 0.0508979635101712
	4 0.168590426338703
	5.2 0.218954469082311
	6.4 0.271499228021508
	7.6 0.319740347506678
	8.8 0.375968543075522
	10 0.487636020765567
	11.2 0.535245231548457
	12.4 0.578605681815238
	13.6 0.617922335020915
	14.8 0.653083565470868
	16 0.712077191942556
	17.2 0.738409685836107
	18.4 0.762551016099022
	19.6 0.78410161633829
	20.8 0.802863883955841
	22 0.834494596448386
	23.2 0.848525148131069
	24.4 0.86204311051599
	25.6 0.873968100930796
	26.8 0.884875047811428
	28 0.90291084590243
	29.2 0.910585376812506
	30.4 0.917569272908363
	31.6 0.924272195272786
	32.8 0.930432213941875
	34 0.94086780362023
	35.2 0.945268383994949
	36.4 0.949371842367357
	37.6 0.953157100764747
	38.8 0.957455692796375
	40 0.965388631148763
	41.2 0.968659907824153
	42.4 0.971567226978456
	43.6 0.974411657019847
	44.8 0.977048827873488
	46 0.981222352644943
	47.2 0.983157585173199
	48.4 0.984919372059316
	49.6 0.986605721440374
	50.8 0.98826053337779
	52 0.991583769826345
	53.2 0.992858011251745
	54.4 0.994150730379937
	55.6 0.995284700587516
	56.8 0.996418486875777
	58 0.998086293761906
	59.2 0.998631128689164
	60.4 0.999092401221951
	61.6 0.999359515707897
	62.8 0.999614111182496
	64 0.999893641425622
	65.2 0.999939521594961
	66.4 0.999981230839816
	67.6 0.999987487226544
	68.8 1
	70 1
	71.2 1
	72.4 1
	73.6 1
	74.8 1
	76 1
	77.2 1
	78.4 1
	79.6 1
	80.8 1
	82 1
	83.2 1
	84.4 1
	85.6 1
	86.8 1
	88 1
	89.2 1
	90.4 1
	91.6 1
	92.8 1
	94 1
	95.2 1
	96.4 1
	97.6 1
	98.8 1
	100 1
	101.2 1
	102.4 1
	103.6 1
	104.8 1
	106 1
	107.2 1
	108.4 1
	109.6 1
	110.8 1
	112 1
	113.2 1
	114.4 1
	115.6 1
	116.8 1
	118 1
	119.2 1
	120.4 1
	121.6 1
	122.8 1
	124 1
	125.2 1
	126.4 1
	127.6 1
	128.8 1
	130 1
	131.2 1
	132.4 1
	133.6 1
	134.8 1
	136 1
	137.2 1
	138.4 1
	139.6 1
	140.8 1
	142 1
	143.2 1
	144.4 1
	145.6 1
	146.8 1
	148 1
	149.2 1
	150.4 1
	151.6 1
	152.8 1
	154 1
	155.2 1
	156.4 1
	157.6 1
	158.8 1
	160 1
};
\addlegendentry{\large HC-EC, $\bar{A}_0=2.65$}

\nextgroupplot[
xshift = 0.5cm,
xmin=0,
xmax=10,
xlabel={\large End-to-end delay (slots)},
ymin=0.0,
ymax=0.85,
ytick={0,0.2,0.4,0.6,0.8,1.0},
yminorticks=true,
ylabel={\large PMF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\large (c)},
legend style={at={(0.41,0.75)},nodes={scale=0.95, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.54015873015873);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{\large HC-EC, $\bar{A}_0=1.75$}

\draw[fill=color0,draw opacity=0] (axis cs:4.30555555555556,0) rectangle (axis cs:4.80555555555556,0.254);
\draw[fill=color0,draw opacity=0] (axis cs:3.64123451124369,0) rectangle (axis cs:4.14123451124369,0.20752380952381);
\draw[fill=color0,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0);
\draw[fill=color1,draw opacity=0] (axis cs:1.05,0) rectangle (axis cs:1.55,0.551027253668763);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\large HC-EC, $\bar{A}_0=2.65$}

\draw[fill=color1,draw opacity=0] (axis cs:5.02145674837983,0) rectangle (axis cs:5.52145674837983,0.223207547169811);
\draw[fill=color1,draw opacity=0] (axis cs:4.36592684320823,0) rectangle (axis cs:4.86592684320823,0.220083857442348);
\draw[fill=color1,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0);
\end{groupplot}

\end{tikzpicture}

==> 3_diam_compare.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
xmin=0,
xmax=60,
xlabel={\Large End-to-end delay (slots)},
ymin=0.8,
ymax=1.004,
%ytick={0.8,0.85,0.9,0.95,1}
yminorticks=true,
ylabel={\large CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\Large (a)},
legend style={at={(0.37,0.04)},nodes={scale=1.1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.4pt, black, dotted]
table {%
0.4 0
2.4 0.536799746180976
4.4 0.704580867354988
6.4 0.81776300122897
8.4 0.957819776465065
10.4 0.995285406798181
12.4 0.997968341151286
14.4 0.9989683411512861
16.4 1
18.4 1
20.4 1
22.4 1
24.4 1
26.4 1
28.4 1
30.4 1
32.4 1
34.4 1
36.4 1
38.4 1
40.4 1
42.4 1
44.4 1
46.4 1
48.4 1
50.4 1
52.4 1
54.4 1
56.4 1
58.4 1
60.4 1
62.4 1
64.4 1
66.4 1
68.4 1
70.4 1
72.4 1
74.4 1
76.4 1
78.4 1
80.4 1
82.4 1
84.4 1
86.4 1
88.4 1
90.4 1
92.4 1
94.4 1
96.4 1
98.4 1
100.4 1
102.4 1
104.4 1
106.4 1
108.4 1
110.4 1
112.4 1
114.4 1
116.4 1
118.4 1
120.4 1
122.4 1
124.4 1
126.4 1
128.4 1
130.4 1
132.4 1
134.4 1
136.4 1
138.4 1
140.4 1
142.4 1
144.4 1
146.4 1
148.4 1
150.4 1
152.4 1
154.4 1
156.4 1
158.4 1
};
\addlegendentry{HC-EC, $\bar{A}_0=1.75$}
\addplot [line width=1.5pt, color1, dashed]
table {%
0.4 0
1.6 0
2.8 0.739749662435738
4 0.930692265431637
5.2 0.947393060630153
6.4 0.961662074970707
7.6 0.969565301538758
8.8 0.977571236782784
10 0.98604261606266
11.2 0.988596924323156
12.4 0.991297698921878
13.6 0.992907709162569
14.8 0.994387615499089
16 0.996264745267901
17.2 0.996842739276671
18.4 0.997319104127485
19.6 0.997725459867398
20.8 0.998147932692198
22 0.998665760963857
23.2 0.998821327701727
24.4 0.998970888511958
25.6 0.999063037102668
26.8 0.999167940945968
28 0.999304548674695
29.2 0.999339513322616
30.4 0.999390357326463
31.6 0.999441241753457
32.8 0.99946979952023
34 0.999530208888793
35.2 0.999552372225306
36.4 0.999587340168224
37.6 0.999609569278264
38.8 0.999641310914154
40 0.99966036868758
41.2 0.99967309349863
42.4 0.999685741162568
43.6 0.999701584775798
44.8 0.999727034190948
46 0.999736560656493
47.2 0.999749254056332
48.4 0.999758754194117
49.6 0.999765138870893
50.8 0.999777875294949
52 0.999793731581364
53.2 0.999809604671069
54.4 0.999812756560627
55.6 0.999815929652805
56.8 0.999834953705412
58 0.999844453709883
59.2 0.999853988449283
60.4 0.999872982087028
61.6 0.999888869473987
62.8 0.999888869473987
64 0.999895194455723
65.2 0.999898377445824
66.4 0.999911086768156
67.6 0.99991747951592
68.8 0.999923868519466
70 0.999936548962132
71.2 0.999942910609353
72.4 0.999942910609353
73.6 0.999946083701532
74.8 0.999952400849216
76 0.999955569718247
77.2 0.999955569718247
78.4 0.999958734976374
79.6 0.999958734976374
80.8 0.999961927314761
82 0.999971451644722
83.2 0.999971451644722
84.4 0.999971451644722
85.6 0.999971451644722
86.8 0.999971451644722
88 0.999971451644722
89.2 0.999971451644722
90.4 0.999974620513753
91.6 0.999974620513753
92.8 0.999974620513753
94 0.99997778958363
95.2 0.99997778958363
96.4 0.999980958653509
97.6 0.999984127522539
98.8 0.999984127522539
100 0.999984127522539
101.2 0.999984127522539
102.4 0.999984127522539
103.6 0.999984127522539
104.8 0.999984127522539
106 0.99998729639157
107.2 0.99998729639157
108.4 0.999990506149233
109.6 0.999990506149233
110.8 0.999990506149233
112 0.999990506149233
113.2 0.999990506149233
114.4 0.999990506149233
115.6 0.999990506149233
116.8 0.999990506149233
118 0.999990506149233
119.2 0.999990506149233
120.4 0.999990506149233
121.6 0.999990506149233
122.8 0.999990506149233
124 0.999990506149233
125.2 0.999990506149233
126.4 0.999990506149233
127.6 0.999990506149233
128.8 0.999990506149233
130 0.999990506149233
131.2 0.999990506149233
132.4 0.999990506149233
133.6 0.999990506149233
134.8 0.999990506149233
136 0.999993658038791
137.2 0.999993658038791
138.4 0.999993658038791
139.6 0.999993658038791
140.8 0.999993658038791
142 0.999993658038791
143.2 0.999993658038791
144.4 0.999993658038791
145.6 0.999993658038791
146.8 0.999993658038791
148 0.999996826907822
149.2 0.999996826907822
150.4 0.999996826907822
151.6 0.999996826907822
152.8 0.999996826907822
154 1
155.2 1
156.4 1
157.6 1
158.8 1
160 1
};
\addlegendentry{BP, $\,\,\bar{A}_0=1.75$}
\addplot [line width=1.0pt, color0]
table {%
0.4 0
1.6 0
2.8 0.705859382002679
4 0.985981940262387
5.2 0.993661377740935
6.4 0.995766040487852
7.6 0.996458774219785
8.8 0.996922772156034
10 0.997786693675993
11.2 0.99812947409227
12.4 0.998463100409017
13.6 0.998726803583461
14.8 0.998907681095647
16 0.999206250426475
17.2 0.999326796736081
18.4 0.999438136559058
19.6 0.999514327451045
20.8 0.999568314858658
22 0.999663440453092
23.2 0.999704758445994
24.4 0.999730129170905
25.6 0.999768244892107
26.8 0.99979358654458
28 0.999863261948864
29.2 0.999885507728924
30.4 0.99991093921471
31.6 0.999920478489374
32.8 0.999926803370428
34 0.999945932649736
35.2 0.999945932649736
36.4 0.999952294158435
37.6 0.999961807556692
38.8 0.999964972714633
40 0.999977703822097
41.2 0.999977703822097
42.4 0.999984092722621
43.6 0.999984092722621
44.8 0.999984092722621
46 0.999984092722621
47.2 0.999984092722621
48.4 0.999987265714118
49.6 0.999987265714118
50.8 0.999990475368759
52 0.999990475368759
53.2 0.99999364453907
54.4 0.99999364453907
55.6 0.99999364453907
56.8 0.999996822269535
58 1
59.2 1
60.4 1
61.6 1
62.8 1
64 1
65.2 1
66.4 1
67.6 1
68.8 1
70 1
71.2 1
72.4 1
73.6 1
74.8 1
76 1
77.2 1
78.4 1
79.6 1
80.8 1
82 1
83.2 1
84.4 1
85.6 1
86.8 1
88 1
89.2 1
90.4 1
91.6 1
92.8 1
94 1
95.2 1
96.4 1
97.6 1
98.8 1
100 1
101.2 1
102.4 1
103.6 1
104.8 1
106 1
107.2 1
108.4 1
109.6 1
110.8 1
112 1
113.2 1
114.4 1
115.6 1
116.8 1
118 1
119.2 1
120.4 1
121.6 1
122.8 1
124 1
125.2 1
126.4 1
127.6 1
128.8 1
130 1
131.2 1
132.4 1
133.6 1
134.8 1
136 1
137.2 1
138.4 1
139.6 1
140.8 1
142 1
143.2 1
144.4 1
145.6 1
146.8 1
148 1
149.2 1
150.4 1
151.6 1
152.8 1
154 1
155.2 1
156.4 1
157.6 1
158.8 1
160 1
};
\addlegendentry{newBP, $\bar{A}_0=1.75$}

\nextgroupplot[
xmin=10,
xmax=160,
xlabel={\Large End-to-end delay (slots)},
ymin=0.8,
ymax=1.004,
%ytick={0.8,0.85,0.9,0.95,1}
yminorticks=true,
%ylabel={ CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\Large (b)},
legend style={at={(0.37,0.04)},nodes={scale=1.1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.4pt, black, dotted]
table {%
0.4 0
4.4 0.168590426338703
8.4 0.375968543075522
12.4 0.578605681815238
16.4 0.712077191942556
20.4 0.802863883955841
24.4 0.86204311051599
28.4 0.90291084590243
32.4 0.930432213941875
36.4 0.949371842367357
40.4 0.965388631148763
44.4 0.977048827873488
48.4 0.984919372059316
52.4 0.991583769826345
56.4 0.996418486875777
60.4 0.999092401221951
64.4 0.999893641425622
68.4 1
72.4 1
76.4 1
80.4 1
84.4 1
88.4 1
92.4 1
96.4 1
100.4 1
104.4 1
108.4 1
112.4 1
116.4 1
120.4 1
124.4 1
128.4 1
132.4 1
136.4 1
140.4 1
144.4 1
148.4 1
152.4 1
156.4 1
};
\addlegendentry{HC-EC, $\bar{A}_0=2.65$}
\addplot [line width=1.5pt, color1, dashed]
table {%
0.4 0
1.6 0
2.8 0.0361808773722453
4 0.126958837357257
5.2 0.176793303822626
6.4 0.237022547409575
7.6 0.295468354659822
8.8 0.341509598967593
10 0.425095281656701
11.2 0.468804378458201
12.4 0.508652277272906
13.6 0.543192416798081
14.8 0.576342124777719
16 0.637004390318653
17.2 0.660920485861133
18.4 0.6829114296808
19.6 0.704647349549306
20.8 0.723634136429699
22 0.756788834520365
23.2 0.771873054071689
24.4 0.785325980575227
25.6 0.798194713560259
26.8 0.809988647533486
28 0.83155369772486
29.2 0.840855764877709
30.4 0.849210111539925
31.6 0.857368180950018
32.8 0.865070189884672
34 0.878747646565365
35.2 0.884737581335308
36.4 0.89030980938146
37.6 0.895997920114629
38.8 0.901059136852142
40 0.911144551158933
41.2 0.916057709937175
42.4 0.920596941292581
43.6 0.924679604025467
44.8 0.928133352308569
46 0.934637994123965
47.2 0.937643396009681
48.4 0.940450277203904
49.6 0.943018021028847
50.8 0.945517382128524
52 0.950069814549554
53.2 0.952691993690908
54.4 0.955121456761626
55.6 0.957276270463402
56.8 0.959525357016683
58 0.963336558687121
59.2 0.964978736330223
60.4 0.966384306440066
61.6 0.967640012605985
62.8 0.968826829008196
64 0.971147759566373
65.2 0.972159057534887
66.4 0.973295611312573
67.6 0.974266750448345
68.8 0.975267232254408
70 0.976911823709366
71.2 0.977698997919851
72.4 0.978439621234813
73.6 0.979132198493791
74.8 0.979751828509109
76 0.980915574681684
77.2 0.98148879792226
78.4 0.98203723986569
79.6 0.982535150357474
80.8 0.983077026397706
82 0.984091577031256
83.2 0.984583167584138
84.4 0.985020282935889
85.6 0.985488772448998
86.8 0.985919556122767
88 0.986693785881704
89.2 0.987066195702962
90.4 0.98740089601862
91.6 0.987775160638302
92.8 0.988170443554882
94 0.988919372609693
95.2 0.989247869799582
96.4 0.989532240494724
97.6 0.989785332157659
98.8 0.990086575611431
100 0.990630363298317
101.2 0.990845636805519
102.4 0.991050609990424
103.6 0.99121175726036
104.8 0.991387416974968
106 0.991724025631398
107.2 0.991884949913291
108.4 0.992060592010352
109.6 0.992263439045167
110.8 0.992443278488436
112 0.992746476393973
113.2 0.99286152735738
114.4 0.99299119578222
115.6 0.993116679693962
116.8 0.9932191032036
118 0.99348247176291
119.2 0.993607878674859
120.4 0.993697764784569
121.6 0.993810675083382
122.8 0.993917366464001
124 0.994126479250418
125.2 0.994195428280417
126.4 0.994258116739848
127.6 0.994339706709767
128.8 0.994415084871261
130 0.994546826868895
131.2 0.994611587591947
132.4 0.994686831761231
133.6 0.99472442663902
134.8 0.994774615969039
136 0.994883311615875
137.2 0.994935646156686
138.4 0.994958633423853
139.6 0.994990005019726
140.8 0.995029788905915
142 0.995111517669741
143.2 0.995128273404803
144.4 0.995149236211845
145.6 0.995184799406745
146.8 0.995228844294411
148 0.995291701779305
149.2 0.995321042091123
150.4 0.995354578959471
151.6 0.99538386149668
152.8 0.995390151936851
154 0.995461585749065
155.2 0.995486792794412
156.4 0.995495160583505
157.6 0.995514060113113
158.8 0.995526653635918
160 0.995549711238159
};
\addlegendentry{BP, $\,\,\bar{A}_0=2.65$}
\addplot [line width=1pt, color0]
table {%
0.4 0
1.6 0
2.8 0.028292133701828
4 0.116806982964989
5.2 0.16638279867045
6.4 0.219005515067346
7.6 0.26842577218616
8.8 0.312849949592541
10 0.399769840194704
11.2 0.441093135369498
12.4 0.478172351176601
13.6 0.512465306221363
14.8 0.545813093637507
16 0.607295896984865
17.2 0.63448432451277
18.4 0.659021702675589
19.6 0.681448567562938
20.8 0.701938224926499
22 0.737812406727491
23.2 0.753714132899801
24.4 0.768567984838378
25.6 0.782209005879248
26.8 0.795067335181893
28 0.819893952440983
29.2 0.830718180332627
30.4 0.84070009218372
31.6 0.850186774186824
32.8 0.858478638992415
34 0.872934226911747
35.2 0.879404125053104
36.4 0.885853091068906
37.6 0.8918242165056
38.8 0.897579453947231
40 0.908127086543689
41.2 0.913350304094657
42.4 0.918360675675463
43.6 0.923326984665664
44.8 0.927678547888954
46 0.935480466800609
47.2 0.938766374379272
48.4 0.941894869702038
49.6 0.944709919079264
50.8 0.947449099499941
52 0.952709706628627
53.2 0.955037748127512
54.4 0.957420784335214
55.6 0.959954409537854
56.8 0.962232841632044
58 0.966661178877538
59.2 0.968602088814337
60.4 0.970225698596959
61.6 0.971878181536941
62.8 0.973391015572731
64 0.976063570320617
65.2 0.9773130175243
66.4 0.978468137683652
67.6 0.979474959688602
68.8 0.980458481738502
70 0.982113704149365
71.2 0.982942368451242
72.4 0.983678884724317
73.6 0.984461639699291
74.8 0.985057949989963
76 0.986277883574687
77.2 0.986920378724978
78.4 0.987527223982445
79.6 0.988046028921613
80.8 0.988568849502947
82 0.989560059502106
83.2 0.990064093781063
84.4 0.990496878077027
85.6 0.990881491346119
86.8 0.991192983726914
88 0.991845301048867
89.2 0.992196524802846
90.4 0.992621063272217
91.6 0.992991042941052
92.8 0.993290123212527
94 0.993977980814626
95.2 0.994278982198689
96.4 0.994582150177681
97.6 0.994841402506132
98.8 0.995065072161688
100 0.995508046539852
101.2 0.99569831316889
102.4 0.99592188094106
103.6 0.996141431139173
104.8 0.996337957231869
106 0.996689072744831
107.2 0.996833368277659
108.4 0.996964969442484
109.6 0.997058996961194
110.8 0.997165590814077
112 0.99739755210489
113.2 0.997504122441121
114.4 0.997581452167725
115.6 0.997679599214801
116.8 0.997773584448906
118 0.997980352713184
119.2 0.998093149842481
120.4 0.998249844031059
121.6 0.998343805780737
122.8 0.99840659014318
124 0.99854659363169
125.2 0.998623917803365
126.4 0.998682506310024
127.6 0.998740925582088
128.8 0.998782717040019
130 0.998895558245687
131.2 0.998933156574009
132.4 0.998974949512665
133.6 0.999010481278825
134.8 0.99903763376113
136 0.999123258607519
137.2 0.999152470787289
138.4 0.999175443184996
139.6 0.999183816738097
140.8 0.999194292071846
142 0.99927578845542
143.2 0.999300888939805
144.4 0.999317588172217
145.6 0.999340591291901
146.8 0.999361541152764
148 0.999378266823148
149.2 0.999390824370179
150.4 0.999405459299457
151.6 0.999422191593436
152.8 0.999424287063031
154 0.999453590279472
155.2 0.99945776862321
156.4 0.999476612579025
157.6 0.999482924871835
158.8 0.999485010421065
160 0.999503821729695
};
\addlegendentry{newBP, $\bar{A}_0=2.65$}
\end{groupplot}

\end{tikzpicture}

==> 3_line_compare.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
xmin=7,
xmax=30,
xlabel={\Large End-to-end delay (slots)},
ymin=0.8,
ymax=1.004,
%ytick={0.8,0.85,0.9,0.95,1}
yminorticks=true,
ylabel={\large  CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\Large (a)},
legend style={at={(0.40,0.04)},nodes={scale=1.1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.4pt, black, dotted]
table {%
0.4 0
1.6 0
2.8 0
4 7.60901710920956e-05
5.2 0.0022792268834669
6.4 0.019581872380732
7.6 0.0820696281081413
8.8 0.225749282883623
10 0.705627361818802
11.2 0.875613005500055
12.4 0.95583046753836
13.6 0.985325495328628
14.8 0.994950307812045
16 0.999479439287389
17.2 0.99981975987824
18.4 0.999937967595365
19.6 0.999990003198976
20.8 1
22 1
23.2 1
24.4 1
25.6 1
26.8 1
28 1
29.2 1
30.4 1
31.6 1
32.8 1
34 1
35.2 1
36.4 1
37.6 1
38.8 1
40 1
41.2 1
42.4 1
43.6 1
44.8 1
46 1
47.2 1
48.4 1
49.6 1
50.8 1
52 1
53.2 1
54.4 1
55.6 1
56.8 1
58 1
59.2 1
60.4 1
61.6 1
62.8 1
64 1
65.2 1
66.4 1
67.6 1
68.8 1
70 1
71.2 1
72.4 1
73.6 1
74.8 1
76 1
77.2 1
78.4 1
79.6 1
80.8 1
82 1
83.2 1
84.4 1
85.6 1
86.8 1
88 1
89.2 1
90.4 1
91.6 1
92.8 1
94 1
95.2 1
96.4 1
97.6 1
98.8 1
100 1
101.2 1
102.4 1
103.6 1
104.8 1
106 1
107.2 1
108.4 1
109.6 1
110.8 1
112 1
113.2 1
114.4 1
115.6 1
116.8 1
118 1
119.2 1
120.4 1
121.6 1
122.8 1
124 1
125.2 1
126.4 1
127.6 1
128.8 1
130 1
131.2 1
132.4 1
133.6 1
134.8 1
136 1
137.2 1
138.4 1
139.6 1
140.8 1
142 1
143.2 1
144.4 1
145.6 1
146.8 1
148 1
149.2 1
150.4 1
151.6 1
152.8 1
154 1
155.2 1
156.4 1
157.6 1
158.8 1
160 1
};
\addlegendentry{HC-EC, $\bar{A}_0=2.5$}
\addplot [line width=1.5pt, color1, dashed]
table {%
0.4 0
1.6 0
2.8 0
4 0.0164022247064803
5.2 0.11394702955391
6.4 0.318483405873474
7.6 0.547623432400373
8.8 0.728914764519897
10 0.913786140175774
11.2 0.962737312696384
12.4 0.988176092066004
13.6 0.996304323322996
14.8 0.998941542213959
16 0.999947913954365
17.2 1
18.4 1
19.6 1
20.8 1
22 1
23.2 1
24.4 1
25.6 1
26.8 1
28 1
29.2 1
30.4 1
31.6 1
32.8 1
34 1
35.2 1
36.4 1
37.6 1
38.8 1
40 1
41.2 1
42.4 1
43.6 1
44.8 1
46 1
47.2 1
48.4 1
49.6 1
50.8 1
52 1
53.2 1
54.4 1
55.6 1
56.8 1
58 1
59.2 1
60.4 1
61.6 1
62.8 1
64 1
65.2 1
66.4 1
67.6 1
68.8 1
70 1
71.2 1
72.4 1
73.6 1
74.8 1
76 1
77.2 1
78.4 1
79.6 1
80.8 1
82 1
83.2 1
84.4 1
85.6 1
86.8 1
88 1
89.2 1
90.4 1
91.6 1
92.8 1
94 1
95.2 1
96.4 1
97.6 1
98.8 1
100 1
101.2 1
102.4 1
103.6 1
104.8 1
106 1
107.2 1
108.4 1
109.6 1
110.8 1
112 1
113.2 1
114.4 1
115.6 1
116.8 1
118 1
119.2 1
120.4 1
121.6 1
122.8 1
124 1
125.2 1
126.4 1
127.6 1
128.8 1
130 1
131.2 1
132.4 1
133.6 1
134.8 1
136 1
137.2 1
138.4 1
139.6 1
140.8 1
142 1
143.2 1
144.4 1
145.6 1
146.8 1
148 1
149.2 1
150.4 1
151.6 1
152.8 1
154 1
155.2 1
156.4 1
157.6 1
158.8 1
160 1
};
\addlegendentry{BP, $\,\,\bar{A}_0=2.5$}
\addplot [line width=1.0pt, color0]
table {%
0.4 0
1.6 0
2.8 0
4 0.0164534081051143
5.2 0.0640454756986365
6.4 0.20884253347251
7.6 0.481313867274014
8.8 0.749327445181996
10 0.964313013333043
11.2 0.987689060657339
12.4 0.995962918226609
13.6 0.998641730254515
14.8 0.999551452797197
16 0.999967992941202
17.2 0.999996001759226
18.4 1
19.6 1
20.8 1
22 1
23.2 1
24.4 1
25.6 1
26.8 1
28 1
29.2 1
30.4 1
31.6 1
32.8 1
34 1
35.2 1
36.4 1
37.6 1
38.8 1
40 1
41.2 1
42.4 1
43.6 1
44.8 1
46 1
47.2 1
48.4 1
49.6 1
50.8 1
52 1
53.2 1
54.4 1
55.6 1
56.8 1
58 1
59.2 1
60.4 1
61.6 1
62.8 1
64 1
65.2 1
66.4 1
67.6 1
68.8 1
70 1
71.2 1
72.4 1
73.6 1
74.8 1
76 1
77.2 1
78.4 1
79.6 1
80.8 1
82 1
83.2 1
84.4 1
85.6 1
86.8 1
88 1
89.2 1
90.4 1
91.6 1
92.8 1
94 1
95.2 1
96.4 1
97.6 1
98.8 1
100 1
101.2 1
102.4 1
103.6 1
104.8 1
106 1
107.2 1
108.4 1
109.6 1
110.8 1
112 1
113.2 1
114.4 1
115.6 1
116.8 1
118 1
119.2 1
120.4 1
121.6 1
122.8 1
124 1
125.2 1
126.4 1
127.6 1
128.8 1
130 1
131.2 1
132.4 1
133.6 1
134.8 1
136 1
137.2 1
138.4 1
139.6 1
140.8 1
142 1
143.2 1
144.4 1
145.6 1
146.8 1
148 1
149.2 1
150.4 1
151.6 1
152.8 1
154 1
155.2 1
156.4 1
157.6 1
158.8 1
160 1
};
\addlegendentry{newBP, $\bar{A}_0=2.5$}

\nextgroupplot[
xmin=35,
xmax=120,
xlabel={\Large End-to-end delay (slots)},
ymin=0.8,
ymax=1.004,
%ytick={0.8,0.85,0.9,0.95,1}
yminorticks=true,
%ylabel={ CDF},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0.97)}},
title = {\Large (b)},
legend style={at={(0.37,0.04)},nodes={scale=1.1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [line width=1.4pt, black, dotted]
table {%
0.4 0
4.4 0
8.4 0.0107612760851712
12.4 0.1625876391875
16.4 0.334677787607315
20.4 0.460536848407106
24.4 0.568188698740604
28.4 0.652637710297235
32.4 0.719638431392699
36.4 0.779213897093356
40.4 0.840086724916962
44.4 0.884544673106705
48.4 0.915707549779258
52.4 0.936177232754145
56.4 0.955059014803311
60.4 0.968907643677379
64.4 0.977897580775294
68.4 0.983857335454395
72.4 0.987229205570006
76.4 0.989905725614537
80.4 0.991093098989052
84.4 0.99321769994475
88.4 0.997421687957274
92.4 0.999273384787959
96.4 0.999961492742219
100.4 1
104.4 1
108.4 1
112.4 1
116.4 1
120.4 1
124.4 1
128.4 1
132.4 1
136.4 1
140.4 1
144.4 1
148.4 1
152.4 1
156.4 1
};
\addlegendentry{HC-EC, $\bar{A}_0=2.97$}
\addplot [line width=1.5pt, color1, dashed]
table {%
0.4 0
4.4 0.000106202930336923
8.4 0.0214627065855569
12.4 0.157329322035324
16.4 0.321796910041024
20.4 0.446387904187201
24.4 0.551546614075231
28.4 0.636224354156641
32.4 0.702913870045128
36.4 0.758950127385744
40.4 0.818147809539525
44.4 0.86979527032483
48.4 0.903432223545186
52.4 0.925394497092178
56.4 0.94541785302047
60.4 0.961255726058387
64.4 0.9727105598555
68.4 0.980241860945098
72.4 0.984928288882687
76.4 0.987957291716903
80.4 0.989967275238459
84.4 0.99105232314776
88.4 0.992899120971117
92.4 0.997049811636668
96.4 0.999059020510674
100.4 0.999892842193386
104.4 1
108.4 1
112.4 1
116.4 1
120.4 1
124.4 1
128.4 1
132.4 1
136.4 1
140.4 1
144.4 1
148.4 1
152.4 1
156.4 1
};
\addlegendentry{BP, $\,\,\bar{A}_0=2.97$}
\addplot [line width=1.0pt, color0]
table {%
0.4 0
4.4 0.000222543142730237
8.4 0.0556489229261401
12.4 0.228592194435104
16.4 0.373785399303775
20.4 0.482509069361278
24.4 0.579519468333616
28.4 0.656427264995493
32.4 0.717805559021877
36.4 0.772846663112595
40.4 0.829999286906265
44.4 0.875925628164003
48.4 0.907688052472939
52.4 0.927983283971116
56.4 0.946864004496241
60.4 0.96194093470511
64.4 0.972505987080724
68.4 0.979969710004583
72.4 0.984699278061144
76.4 0.987642755901562
80.4 0.989914470721187
84.4 0.990962665327306
88.4 0.992514649254981
92.4 0.996400468776159
96.4 0.998955298844801
100.4 0.999800770132262
104.4 1
108.4 1
112.4 1
116.4 1
120.4 1
124.4 1
128.4 1
132.4 1
136.4 1
140.4 1
144.4 1
148.4 1
152.4 1
156.4 1
};
\addlegendentry{newBP, $\bar{A}_0=2.97$}
\end{groupplot}

\end{tikzpicture}

==> model_line_diam.tex <==

\usetikzlibrary{arrows.meta}

\begin{tikzpicture}
\draw[help lines,color=white,opacity=0] (0,0) grid (8,7);% draw lines with grid ,color=white

%the line network
\begin{scope}[transform canvas={xshift = 0cm, yshift = 5cm}]
%the beams
\draw[opacity=0,fill=red,fill opacity=0.3] (0.75, 1) ellipse (0.75cm and 0.25cm);
\draw[opacity=0,fill=green,fill opacity=0.5] (1.75, 1) ellipse (0.75cm and 0.25cm);

\draw[opacity=0,fill=red,fill opacity=0.3] (4.75, 1) ellipse (0.75cm and 0.25cm);
\draw[opacity=0,fill=green,fill opacity=0.5] (5.75, 1) ellipse (0.75cm and 0.25cm);

%the circles
\draw[thick,fill=white] (0,1) circle (0.2);
\draw[thick,fill=white] (2.5,1) circle (0.2);
\draw[thick,fill=white] (4,1) circle (0.2);
\draw[thick,fill=white] (6.5,1) circle (0.2);
\draw[thick,fill=white] (8,1) circle (0.2);

%the dashed arrow lines
\draw[-Latex, thick, dashed, color=red] (0.2,1)--(2.3,1);
\draw[-Latex, thick, dashed] (2.7,1)--(3.8,1);
\draw[-Latex, thick, dashed,color=red] (4.2,1)--(6.3,1);
\draw[-Latex, thick, dashed] (6.7,1)--(7.8,1);

%the nodes
\node[above] at (0,1.2) {\large S};
\node[above] at (8,1.2) {\large D};
\node[above] at (4,0) {\large (a)};
\end{scope}


%the diamond network
\begin{scope}[transform canvas={xshift = 0cm, yshift = 1cm}]

%the dashed arrow lines
\draw[-Latex, thick, dashed,color=red] (1,1.5)--(3.8,3);
\draw[-Latex, thick, dashed] (1,1.5)--(3.8,2);
\draw[-Latex, thick, dashed] (1,1.5)--(3.8,1);
\draw[-Latex, thick, dashed] (1,1.5)--(3.8,0);

\draw[-Latex, thick, dashed] (4.2,3)--(6.8,1.8);
\draw[-Latex, thick, dashed] (4.2,2)--(6.8,1.6);
\draw[-Latex, thick, dashed,color=red] (4.2,1)--(6.8,1.4);
\draw[-Latex, thick, dashed] (4.2,0)--(6.8,1.2);

%the beams
\draw[opacity=0,fill=red,fill opacity=0.3,rotate around={28:(1, 1.5)}] (1.95, 1.5) ellipse (0.95cm and 0.3cm);
\draw[opacity=0,fill=green,fill opacity=0.5,rotate around={25:(4, 3)}] (3.05, 3) ellipse (0.95cm and 0.3cm);

\draw[opacity=0,fill=red,fill opacity=0.3,rotate around={8.6:(4, 1)}] (4.9, 1) ellipse (0.9cm and 0.25cm);
\draw[opacity=0,fill=green,fill opacity=0.5,rotate around={10:(7, 1.5)}] (6.1, 1.5) ellipse (0.9cm and 0.25cm);

%the circles
\draw[thick,fill=white] (1,1.5) circle (0.2);
\draw[thick,fill=white] (7,1.5) circle (0.2);
\draw[thick,fill=white] (4,0) circle (0.2);
\draw[thick,fill=white] (4,1) circle (0.2);
\draw[thick,fill=white] (4,2) circle (0.2);
\draw[thick,fill=white] (4,3) circle (0.2);

%the nodes
\node[left] at (0.7,1.5) {\large S};
\node[right] at (7.3,1.5) {\large D};
\node[above] at (4,-1) {\large (b)};

\end{scope}
\end{tikzpicture}
